Determining the Number of Holes of a 2D Digital Component is Easy

The number of holes in a connected component in 2D images is a basic invariant. In this note, a simple formula was proven using our previous results in digital topology (Chen 2004, Chen and Rong (2010). The new is: $h =1+ (|C_4|-|C_2|)/4$, where h is the number of holes, and $C_i$ indicate the set of corner points having $i$ direct adjacent points in the component.

==> fig2_1.latex <==
\setlength{\unitlength}{2500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7448,5872)(2176,-6565)
\thicklines
\put(2531,-1446){\circle*{132}}
\put(3956,-1446){\circle*{132}}
\put(4732,-1446){\circle*{132}}
\put(8101,-1185){\circle*{132}}
\put(8101,-1970){\circle*{132}}
\put(8878,-1970){\circle*{132}}
\put(8878,-1185){\circle*{132}}
\put(9396,-1577){\circle*{132}}
\put(8620,-792){\circle*{132}}
\put(6028,-1054){\circle*{132}}
\put(6806,-1054){\circle*{132}}
\put(6806,-1839){\circle*{132}}
\put(6028,-1839){\circle*{132}}
\put(9351,-773){\circle*{132}}
\put(8101,-1970){\framebox(777,785){}}
\put(6028,-1839){\framebox(778,785){}}
\put(8878,-1185){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(8878,-1970){\makebox(6.6667,10.0000){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
\put(8101,-1185){\line( 4, 3){520.800}}
\put(8620,-792){\line( 1, 0){776}}
\put(9396,-792){\line( 0,-1){785}}
\put(9396,-1577){\line(-4,-3){520.160}}
\put(9396,-792){\line(-4,-3){520.160}}
\put(3956,-1446){\line( 1, 0){776}}
\put(7953,-3944){\circle*{132}}
\put(8748,-3944){\circle*{132}}
\put(8748,-4737){\circle*{132}}
\put(7953,-4737){\circle*{132}}
\put(9543,-4737){\circle*{132}}
\put(8748,-5532){\circle*{132}}
\put(9543,-5532){\circle*{132}}
\put(9543,-3944){\circle*{132}}
\put(7953,-4737){\framebox(795,793){}}
\put(8748,-5532){\framebox(795,795){}}
\put(8748,-3944){\line( 1, 0){729}}
\put(9477,-3944){\line( 1, 0){ 66}}
\put(9543,-3944){\line( 0,-1){793}}
\put(5169,-3944){\circle*{132}}
\put(5963,-3944){\circle*{132}}
\put(5963,-4737){\circle*{132}}
\put(5169,-4737){\circle*{132}}
\put(6759,-4737){\circle*{132}}
\put(5963,-5532){\circle*{132}}
\put(6759,-5532){\circle*{132}}
\put(5169,-4737){\framebox(794,793){}}
\put(5963,-5532){\framebox(796,795){}}
\put(2384,-4274){\circle*{132}}
\put(3179,-4274){\circle*{132}}
\put(3179,-5069){\circle*{132}}
\put(3974,-5069){\circle*{132}}
\put(2384,-4274){\line( 1, 0){795}}
\put(3179,-4274){\line( 0,-1){795}}
\put(3179,-5069){\line( 1, 0){795}}
\put(2583,-4075){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}C1}}}
\put(3245,-4737){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}C2}}}
\put(3511,-5334){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}C3}}}
\put(5433,-4407){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}S1}}}
\put(6295,-5202){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}S2}}}
\put(9079,-5202){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}S2}}}
\put(9079,-4407){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}S3}}}
\put(8283,-4341){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}S1}}}
\put(2251,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(a)  }}}
\put(2176,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(e)  }}}
\put(3976,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(b)  }}}
\put(6076,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(c)  }}}
\put(8326,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(d) }}}
\put(5026,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(f)  }}}
\put(7726,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}(g)   }}}
\end{picture}


==> six_type.latex <==
\setlength{\unitlength}{0.008in}%
 
\begin{picture}(375,560)(60,260)

\thicklines
\put(275,680){\line( 1, 1){ 20}}
\put(295,700){\line( 1, 0){ 60}}
\put(355,700){\line( 0,-1){ 60}}
\put(355,640){\line(-1,-1){ 20}}
\put(355,700){\line(-1,-1){ 20}}
\put(275,680){\line( 1, 0){ 60}}
\put(335,680){\line( 0,-1){ 60}}
\put(295,700){\line( 1, 1){ 20}}
\put(315,720){\line( 1, 0){ 60}}
\put(375,720){\line( 0,-1){ 60}}
\put(375,660){\line(-1,-1){ 20}}
\put(375,720){\line(-1,-1){ 20}}
\put( 80,380){\line(-1,-1){ 20}}
\put( 60,360){\line( 1, 0){ 60}}
\put(120,360){\line( 1, 1){ 20}}
\put(140,380){\line(-1, 0){ 60}}
\put(120,360){\line( 1, 1){ 20}}
\put( 80,380){\line( 1, 1){ 20}}
\put(260,360){\line( 1, 1){ 20}}
\put(280,380){\line( 1, 0){ 60}}
\put(340,380){\line( 0,-1){ 60}}
\put(340,320){\line(-1,-1){ 20}}
\put(340,380){\line(-1,-1){ 20}}
\put(260,360){\line( 1, 0){ 60}}
\put(320,360){\line( 0,-1){ 60}}
\put(140,380){\line( 1, 0){ 60}}
\put(200,380){\line( 0,-1){ 60}}
\put(200,320){\line(-1, 0){ 60}}
\put(280,380){\line( 0, 1){ 60}}
\put(280,440){\line( 1, 0){ 60}}
\put(340,440){\line( 0,-1){ 60}}
\put(140,440){\line( 1, 0){ 60}}
\put(200,440){\line( 0,-1){ 60}}
\put(340,440){\line( 1, 1){ 20}}
\put(360,460){\line( 0,-1){ 60}}
\put(120,360){\line( 0,-1){ 60}}
\put(120,300){\line( 1, 1){ 20}}
\put(140,320){\line( 0, 1){ 60}}
\put(140,380){\line( 1, 1){ 20}}
\put(160,400){\line(-1, 0){ 60}}
\put(140,380){\line( 0, 1){ 60}}
\put(140,440){\line( 1, 1){ 20}}
\put(160,460){\line( 0,-1){ 60}}
\put(340,380){\line( 1, 0){ 60}}
\put(400,380){\line( 0,-1){ 60}}
\put(400,320){\line(-1, 0){ 60}}
\put(340,380){\line( 1, 1){ 20}}
\put(360,400){\line( 1, 0){ 60}}
\put(420,400){\line(-1,-1){ 20}}
\put( 60,560){\line( 1, 1){ 20}}
\put( 80,580){\line( 1, 0){ 60}}
\put(140,580){\line( 0,-1){ 60}}
\put(140,520){\line(-1,-1){ 20}}
\put(140,580){\line(-1,-1){ 20}}
\put( 60,560){\line( 1, 0){ 60}}
\put(120,560){\line( 0,-1){ 60}}
\put(140,580){\line( 1, 0){ 60}}
\put(200,580){\line( 0,-1){ 60}}
\put(200,520){\line(-1, 0){ 60}}
\put(140,580){\line( 1, 1){ 20}}
\put(160,600){\line( 1, 0){ 60}}
\put(220,600){\line(-1,-1){ 20}}
\put( 80,580){\line( 1, 1){ 20}}
\put(100,600){\line( 1, 0){ 60}}
\put( 80,680){\line(-1,-1){ 20}}
\put( 60,660){\line( 1, 0){ 60}}
\put(120,660){\line( 1, 1){ 20}}
\put(140,680){\line(-1, 0){ 60}}
\put(120,660){\line( 1, 0){ 60}}
\put(180,660){\line( 1, 1){ 20}}
\put(200,680){\line(-1, 0){ 60}}
\put( 80,680){\line( 1, 1){ 20}}
\put(100,700){\line( 1, 0){120}}
\put(220,700){\line(-1,-1){ 20}}
\put(160,700){\line(-1,-1){ 20}}
\put( 60,800){\line( 1, 0){ 60}}
\put(120,800){\line( 0,-1){ 60}}
\put( 60,800){\line( 1, 1){ 20}}
\put( 80,820){\line( 1, 0){ 60}}
\put(140,820){\line( 0,-1){ 60}}
\put(140,760){\line(-1,-1){ 20}}
\put(140,820){\line(-1,-1){ 20}}
\put( 80,820){\line( 0,-1){ 60}}
\put( 80,760){\line( 1, 0){ 60}}
\put( 95,725){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (1)}}}
\put(110,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (2)}}}
\put(305,625){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (3)}}}
\put(125,485){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (4)}}}
\put(125,285){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (5)}}}
\put(325,285){\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{ (6)}}}
\end{picture}

